Certified Program Synthesis with a Multi-Modal Verifier

Certified program synthesis (aka vericoding) is the process of automatically generating a program, its formal specification, and a machine-checkable proof of their alignment from a natural-language description. Two challenges make vericoding difficult. First, specifications synthesised from natural language are often either too weak to be meaningful or too strong to be implementable, yet existing approaches lack systematic means to detect such defects. Second, the landscape of program verifiers is fragmented: each tool supports a particular reasoning mode -- auto-active (e.g., Dafny, Verus) or interactive (e.g., Coq, Lean) -- with its own trade-off between automation and expressivity. This forces every synthesis methodology to be tailored to a single verification paradigm, limiting the class of tasks it can handle effectively. We overcome both challenges by structuring the certified synthesis workflow around a multi-modal verifier -- a single tool combining dynamic validation, automated proofs, and interactive proof scripting in one foundational framework. We realise this idea in LeetProof, an agentic pipeline built on Velvet, a multi-modal verifier embedded in Lean. Multi-modality enables LeetProof to validate generated specifications via randomised property-based testing before any code is synthesised, decompose the synthesis task into sub-problems guided by verification conditions, and delegate residual proof obligations to frontier AI provers specialised for Lean. We evaluate LeetProof on benchmarks derived from prior work on certified synthesis. Our specification validation uncovers defects in existing reference benchmarks, and LeetProof's staged pipeline achieves a significantly higher rate of fully certified solutions than a single-mode baseline at the same budget -- consistently across two frontier LLM backends.

==> figures/pipeline_highlevel.tex <==
\begin{figure*}[t]
\centering
\input{figures/pipeline_tikz_styles}
\resizebox{0.96\textwidth}{!}{%
\begin{tikzpicture}[font=\small, >=stealth]
  \node[pipeline/artifact, minimum width=24mm, minimum height=10mm] (nl) at (0,0) {\shortstack{\textbf{Natural Language}\\ \textbf{Description}}};
  \node[pipeline/step, minimum width=28mm, minimum height=10mm] (spec) at (3.5,0) {\shortstack{\textbf{Specification}\\ \textbf{Generation}}};

  \coordinate (split) at ($(spec.east)+(0.9,0)$);
  \coordinate (branchmid) at (10.7,0);

  \node[pipeline/step, minimum width=34mm, minimum height=10mm] (velvet) at ($(branchmid)+(-1.6,-1.25)$) {\shortstack{\textbf{Velvet Program Synthesis}\\[-1pt]\footnotesize(no loop invariants)}};
  \node[pipeline/step, minimum width=28mm, minimum height=10mm] (inv) at ($(branchmid)+(2.4,-1.25)$) {\shortstack{\textbf{Invariant Inference}}};
  \node[pipeline/step, minimum width=22mm, minimum height=10mm] (prover) at (18.0,0) {\shortstack{\textbf{Prover}}};
  \node[pipeline/artifact, minimum width=24mm, minimum height=10mm] (proof) at (21.6,0) {\shortstack{\textbf{Proof}\\ \textbf{Program Satisfies Spec}}};
  \coordinate (join) at ($(prover.west)+(-0.9,0)$);

  \begin{scope}[on background layer]
    \node[
      draw=green!60!black,
      rounded corners=3pt,
      thick,
      fill=green!2,
      fit=(velvet) (inv),
      inner sep=7pt
    ] (velvetgroup) {};
  \end{scope}

  \node[pipeline/step, minimum width=38mm, minimum height=10mm] (lean) at ($(branchmid)+(0,1.35)$) {\shortstack{\textbf{Lean Program Synthesis}}};

  \draw[pipeline/flow] (nl) -- (spec);
  \draw[pipeline/flow] (spec.east) -- (split);
  
  \draw[pipeline/flow] (split) |- (lean.west);
  \draw[pipeline/flow] (split) |- (velvetgroup.west);
  
  \draw[pipeline/flow] (velvet.east) -- (inv.west);
  
  \draw[pipeline/flow] (lean.east) -| node[pipeline/label, pos=0.4, above] {Correctness proof} (join);
  \draw[pipeline/flow] (velvetgroup.east) -| node[pipeline/label, pos=0.4, below] {Loom VCs} (join);
    
  \draw[pipeline/flow] (join) -- (prover.west);
  \draw[pipeline/flow] (prover) -- (proof);
\end{tikzpicture}
}
\caption{High-level pipeline.}
\label{fig:pipeline-highlevel}
\end{figure*}


==> figures/pipeline_invariant_inference_loop.tex <==
\begin{figure*}[t]
\centering
\input{figures/pipeline_tikz_styles}
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}[font=\small, >=stealth]
  % Horizontal anchors
  \def\hin{0}
  \def\hdraft{2.8}
  \def\hchecks{5.8}
  \def\hvcchecks{9.0}
  \def\hreview{12.2}
  \def\hout{15.0} % Moved closer to reduce arrow length

  % Nodes
  \node[pipeline/artifact, minimum width=22mm] (in) at (\hin,0) {Velvet Program\\ (No Invariants)};

  \node[pipeline/llmstep, minimum width=22mm] (draft) at (\hdraft,0) {LLM Drafts\\ Invariants\\[-1pt]\llmboticon};
  \node[pipeline/step, minimum width=24mm] (checks) at (\hchecks,0) {Build + PBT\\ (Test Invariants)};
  \node[pipeline/step, minimum width=30mm] (vcchecks) at (\hvcchecks,0) {Check VCs\\ (SMT + PBT)};
  \node[pipeline/llmstep, minimum width=22mm] (review) at (\hreview,0) {LLM Reviews\\ Invariants\\[-1pt]\llmboticon};
  
  \node[pipeline/artifact, minimum width=24mm] (out) at (\hout,0) {Velvet Program\\ + Invariants};

  \begin{scope}[on background layer]
    \node[pipeline/panel, fit=(draft) (review), inner sep=10pt] (panel) {};
  \end{scope}

  \draw[pipeline/flow] (in) -- (draft);
  \draw[pipeline/flow] (draft) -- (checks);
  \draw[pipeline/flow] (checks) -- (vcchecks);
  \draw[pipeline/flow] (vcchecks) -- (review);
  \draw[pipeline/flow] (review) -- (out);

  % Revision flows - consistent cm units and staggered
  \draw[pipeline/revise] (checks.south) .. controls +(0,-0.8) and +(0,-0.8) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {Revise} (draft.south);
  \draw[pipeline/revise] (vcchecks.south) .. controls +(0,-1.4) and +(0,-1.4) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {Revise} (draft.south);
  \draw[pipeline/revise] (review.south) .. controls +(0,-2.0) and +(0,-2.0) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {Revise} (draft.south);
\end{tikzpicture}
}
\caption{Iterative loop for invariant inference.}
\label{fig:pipeline-invariant-inference-loop}
\end{figure*}


==> figures/pipeline_program_synthesis_loop.tex <==
\begin{figure*}[b!]
\setlength{\abovecaptionskip}{0pt}
\setlength{\belowcaptionskip}{-10pt}
\centering
\input{figures/pipeline_tikz_styles}
\resizebox{0.77\textwidth}{!}{%
\begin{tikzpicture}[font=\small, >=stealth]
  % Horizontal anchors
  \def\hin{0}
  \def\hdraft{2.8}
  \def\hchecks{6.3}
  \def\hreview{9.8}
  \def\hout{12.8}

  % Nodes
  \node[pipeline/artifact, minimum width=20mm] (in) at (\hin,0) {Lean\\ Specification};

  \node[pipeline/llmstep, minimum width=22mm] (draft) at (\hdraft,0) {LLM Drafts\\ Program\\[-1pt]\llmboticon};
  \node[pipeline/step, minimum width=32mm] (checks) at (\hchecks,0) {Build + Test Case\\ Assertion + PBT};
  \node[pipeline/llmstep, minimum width=22mm] (review) at (\hreview,0) {LLM Reviews\\ Program\\[-1pt]\llmboticon};
  
  \node[pipeline/artifact, minimum width=22mm] (out) at (\hout,0) {Lean / Velvet\\ Program};

  \begin{scope}[on background layer]
    \node[pipeline/panel, fit=(draft) (review), inner sep=10pt] (panel) {};
  \end{scope}

  \draw[pipeline/flow] (in) -- (draft);
  \draw[pipeline/flow] (draft) -- (checks);
  \draw[pipeline/flow] (checks) -- (review);
  \draw[pipeline/flow] (review) -- (out);

  % Revision flows - consistent cm units
  \draw[pipeline/revise] (checks.south) .. controls +(0,-0.8) and +(0,-0.8) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {Revise} (draft.south);
  \draw[pipeline/revise] (review.south) .. controls +(0,-1.4) and +(0,-1.4) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {Revise} (draft.south);
\end{tikzpicture}
}
\caption{Iterative loop for program synthesis.}
\label{fig:pipeline-program-synthesis-loop}
\end{figure*}


==> figures/pipeline_prover_loop.tex <==
\begin{figure*}[t]
\centering
\input{figures/pipeline_tikz_styles}
\resizebox{0.8\textwidth}{!}{%
\begin{tikzpicture}[font=\small, >=stealth]
  % Coordinates relative to LLM Prover at (0,0)
  \def\hprover{0}
  \def\hgoal{-6.2}
  \def\hdone{2.8}
  \def\houtcomes{7.2}
  
  \def\vtools{2.8}
  \def\vmidtools{1.7}
  \def\vbase{0}
  
  % Main Flow Nodes
  \node[pipeline/artifact, minimum width=20mm] (goal) at (\hgoal, \vbase) {Goal /\\ Theorem};
  \node[pipeline/llmstep, minimum width=24mm] (llm) at (0, 0) {LLM Prover\\[-1pt]\llmboticon};
  \node[pipeline/step, minimum width=15mm] (done) at (\hdone, \vbase) {Done};

  % Tools Grid (Consistent 24mm width)
  \node[pipeline/step, minimum width=24mm] (check) at (-2.7, \vtools) {Check Proof};
  \node[pipeline/step, minimum width=24mm] (decomp) at (0, \vtools) {Decompose};
  \node[pipeline/step, minimum width=24mm] (search) at (2.7, \vtools) {Lean-Explore\\ Search};
  
  \node[pipeline/step, minimum width=24mm] (register) at (-1.35, \vmidtools) {Register Lemmas};
  \node[pipeline/llmstep, minimum width=24mm] (strategy) at (1.35, \vmidtools) {Proof Strategy \llmboticon};

  % Background containers
  \begin{scope}[on background layer]
    % 1. Draw inner Tools Box first
    \node[pipeline/group, fit=(check) (search) (strategy) (register), inner sep=10pt] (toolsbox) {};
    
    % 2. Define label position 
    \node[font=\scriptsize, anchor=south, inner sep=1pt] (toolslabel) at (toolsbox.north) {Tools};

    % 3. Create an invisible spacer below the LLM Prover to push the bottom line down
    \coordinate (bottomSpacer) at ($(llm.south) + (0, -0.3)$);

    % 4. Draw Outer Panel (Blue) - now fitting around the bottomSpacer too!
    \node[pipeline/panel, fit=(toolsbox) (llm) (done) (toolslabel) (bottomSpacer), inner xsep=12pt, inner ysep=2pt] (panel) {};
    
    % 5. Redraw inner box to ensure it's on top of panel fill
    \node[pipeline/group, fit=(check) (search) (strategy) (register), inner sep=10pt] (toolsbox_front) {};
  \end{scope}
  
  % 6. Tools Label (On main layer for absolute visibility)
  \node[font=\scriptsize, anchor=south, inner sep=1pt] at (toolsbox.north) {Tools};

  % 7. Outcomes (Uniform sizing)
  \node[pipeline/artifact, minimum width=32mm, minimum height=10mm] (complete) at (\houtcomes, 1.4) {Complete Proof};
  \node[pipeline/artifact, minimum width=32mm, minimum height=10mm] (partial) at (\houtcomes, 0) {Partial Proof};
  \node[pipeline/step, minimum width=32mm, minimum height=10mm] (recurse) at (\houtcomes, -1.4) {Recursive\\ Decomposition};

  % 8. Flows
  \draw[pipeline/flow] (goal) -- (llm);
  \draw[pipeline/flow] (llm) -- (done);
  
  % Shortened arrows to prevent bleeding into the green border stroke
  \draw[pipeline/flow, shorten >=1pt] (llm.110) -- node[pipeline/label, left, pos=0.5] {calls} (llm.110 |- toolsbox_front.south);
  \draw[pipeline/flow, shorten <=1pt] (llm.70 |- toolsbox_front.south) -- node[pipeline/label, right, pos=0.5] {results} (llm.70);

  % Shifted 'pos' to 0.8 to ensure labels render safely outside the blue panel
  \draw[pipeline/flow] (done.20) -- node[pipeline/label, sloped, above, pos=0.8] {Proved} (complete.west);
  \draw[pipeline/flow] (done.east) -- node[pipeline/label, fill=white, inner sep=1pt, pos=0.8] {Stuck} (partial.west);
  \draw[pipeline/flow] (done.-20) -- node[pipeline/label, sloped, below, pos=0.8] {Decompose} (recurse.west);
  
  % Loop back - tighter routing
  \draw[pipeline/flow] (recurse.south) -- ++(0,-0.4) -| (llm.south);
\end{tikzpicture}
}
\caption{Prover loop.}
\label{fig:pipeline-prover-loop}
\end{figure*}


==> figures/pipeline_spec_and_program.tex <==
\begin{figure*}[t!]
\setlength{\abovecaptionskip}{2pt}
\setlength{\belowcaptionskip}{-10pt}
  \centering
\input{figures/pipeline_tikz_styles}
\resizebox{0.92\textwidth}{!}{%
\begin{tikzpicture}[font={\fontsize{9.8}{12}\selectfont}, >=stealth]

  %% ============================================================
  %% Row 1: Specification Generation
  %% ============================================================
  \def\rowy{0}

  \node[pipeline/artifact, minimum width=22mm] (in1) at (-0.3,\rowy)
    {Task description\\ in natural language};

  \node[pipeline/llmstep, minimum width=22mm] (draft1) at (2.8,\rowy)
    {LLM drafts\\ specification\\[-1pt]\llmboticon};
  \node[pipeline/step, minimum width=18mm] (typecheck) at (5.6,\rowy)
    {Type checking};
  \node[pipeline/llmstep, minimum width=22mm] (review1) at (8.4,\rowy)
    {LLM reviews\\ specification\\[-1pt]\llmboticon};
  \node[pipeline/step, minimum width=24mm] (tests1) at (11.2,\rowy)
    {PBT};
  \node[pipeline/artifact, minimum width=20mm] (out1) at (14.3,\rowy)
    {Hoare-style\\ specification};

  \begin{scope}[on background layer]
    \node[pipeline/panel, fit=(draft1) (review1) (tests1), inner xsep=6pt, inner ysep=10pt] {};
  \end{scope}

  \draw[pipeline/flow] (in1) -- (draft1);
  \draw[pipeline/flow] (draft1) -- (typecheck);
  \draw[pipeline/flow] (typecheck) -- (review1);
  \draw[pipeline/flow] (review1) -- (tests1);
  \draw[pipeline/flow] (tests1) -- (out1);

  \draw[pipeline/revise] (typecheck.south) .. controls +(0,-0.8) and +(0,-0.8) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {\scriptsize Revise} (draft1.south);
  \draw[pipeline/revise] (review1.south) .. controls +(0,-1.3) and +(0,-1.3) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {\scriptsize Revise} (draft1.south);
  \draw[pipeline/revise] (tests1.south) .. controls +(0,-1.8) and +(0,-1.8) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {\scriptsize Revise} (draft1.south);

  %% ============================================================
  %% Row 2: Program Synthesis
  %% ============================================================
  \def\rowyy{-3.3}

  \node[pipeline/artifact, minimum width=20mm] (in2) at (-0.3,\rowyy)
    {Hoare-style\\ specification};

  \node[pipeline/llmstep, minimum width=22mm] (draft2) at (2.8,\rowyy)
    {LLM drafts\\ program\\[-1pt]\llmboticon};
  \node[pipeline/step, minimum width=32mm] (checks2) at (6.3,\rowyy)
    {Build + test case\\ assertion + PBT};
  \node[pipeline/llmstep, minimum width=22mm] (review2) at (9.8,\rowyy)
    {LLM reviews\\ program\\[-1pt]\llmboticon};
  \node[pipeline/artifact, minimum width=22mm] (out2) at (13.0,\rowyy)
    {\velvet program\\ (no invariants)};

  \begin{scope}[on background layer]
    \node[pipeline/panel, fit=(draft2) (review2), inner sep=10pt] {};
  \end{scope}

  \draw[pipeline/flow] (in2) -- (draft2);
  \draw[pipeline/flow] (draft2) -- (checks2);
  \draw[pipeline/flow] (checks2) -- (review2);
  \draw[pipeline/flow] (review2) -- (out2);

  \draw[pipeline/revise] (checks2.south) .. controls +(0,-0.8) and +(0,-0.8) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {\scriptsize Revise} (draft2.south);
  \draw[pipeline/revise] (review2.south) .. controls +(0,-1.3) and +(0,-1.3) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {\scriptsize Revise} (draft2.south);

  %% --- Dashed connector: Row 1 → Row 2 ---
  \draw[draw=blue!60!black, thick, ->]
    (out1.south) .. controls +(0.8,-1.8) and +(-0.8,1.8) .. (in2.north);

  %% ============================================================
  %% Row 3: Invariant Inference
  %% ============================================================
  \def\rowyyy{-6.6}

  \node[pipeline/artifact, minimum width=22mm] (in3) at (-0.3,\rowyyy)
    {\velvet program\\ (no invariants)};

  \node[pipeline/llmstep, minimum width=22mm] (draft3) at (2.8,\rowyyy)
    {LLM drafts\\ invariants\\[-1pt]\llmboticon};
  \node[pipeline/step, minimum width=24mm] (checks3) at (5.8,\rowyyy)
    {Build + PBT\\ (test invariants)};
  \node[pipeline/step, minimum width=30mm] (vcchecks) at (9.0,\rowyyy)
    {Check VCs\\ (SMT + PBT)};
  \node[pipeline/llmstep, minimum width=22mm] (review3) at (12.2,\rowyyy)
    {LLM reviews\\ invariants\\[-1pt]\llmboticon};
  \node[pipeline/artifact, minimum width=24mm] (out3) at (15.2,\rowyyy)
    {\velvet program\\ + loop invariants};

  \begin{scope}[on background layer]
    \node[pipeline/panel, fit=(draft3) (review3), inner sep=10pt] {};
  \end{scope}

  \draw[pipeline/flow] (in3) -- (draft3);
  \draw[pipeline/flow] (draft3) -- (checks3);
  \draw[pipeline/flow] (checks3) -- (vcchecks);
  \draw[pipeline/flow] (vcchecks) -- (review3);
  \draw[pipeline/flow] (review3) -- (out3);

  \draw[pipeline/revise] (checks3.south) .. controls +(0,-0.8) and +(0,-0.8) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {\scriptsize Revise} (draft3.south);
  \draw[pipeline/revise] (vcchecks.south) .. controls +(0,-1.3) and +(0,-1.3) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {\scriptsize Revise} (draft3.south);
  \draw[pipeline/revise] (review3.south) .. controls +(0,-1.8) and +(0,-1.8) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {\scriptsize Revise} (draft3.south);

  %% --- Dashed connector: Row 2 → Row 3 ---
  \draw[draw=blue!60!black, thick, ->]
    (out2.south) .. controls +(0.8,-1.6) and +(-0.8,1.6) .. (in3.north);

\end{tikzpicture}
}
\caption{Partial \tool pipeline: specification generation (top), program synthesis
  (middle), and invariant inference (bottom). Solid blue arrows show artefacts
  flowing between stages; dashed red arrows show revision loops within each
  stage.}
\label{fig:pipeline-spec-and-program}
\end{figure*}


==> figures/pipeline_specgen_loop.tex <==
\begin{figure*}[t!]
\setlength{\abovecaptionskip}{0pt}
\setlength{\belowcaptionskip}{-10pt}
  \centering
\input{figures/pipeline_tikz_styles}
\resizebox{0.84\textwidth}{!}{%
\begin{tikzpicture}[font=\small, >=stealth]
  % Horizontal anchors
  \def\hin{-0.3}
  \def\hdraft{2.8}
  \def\htypecheck{5.6}
  \def\hreview{8.4}
  \def\htests{11.2}
  \def\hout{14.3}

  % Nodes
  \node[pipeline/artifact, minimum width=22mm] (in) at (\hin,0) {Task Description\\ in natural language};

  \node[pipeline/llmstep, minimum width=22mm] (draft) at (\hdraft,0) {LLM Drafts\\ the specification\\[-1pt]\llmboticon};
  \node[pipeline/step, minimum width=18mm] (typecheck) at (\htypecheck,0) {Type Checking};
  \node[pipeline/llmstep, minimum width=22mm] (review) at (\hreview,0) {LLM Reviews\\ the specification\\[-1pt]\llmboticon};
  \node[pipeline/step, minimum width=24mm] (tests) at (\htests,0) {PBT};
  
  \node[pipeline/artifact, minimum width=20mm] (out) at (\hout,0) {Hoare-Style \\ specification in \lean};

  \begin{scope}[on background layer]
    \node[pipeline/panel, fit=(draft) (review) (tests), inner xsep=6pt, inner ysep=10pt] (panel) {};
  \end{scope}

  \draw[pipeline/flow] (in) -- (draft);
  \draw[pipeline/flow] (draft) -- (typecheck);
  \draw[pipeline/flow] (typecheck) -- (review);
  \draw[pipeline/flow] (review) -- (tests);
  \draw[pipeline/flow] (tests) -- (out);

  % Revision flows - consistent cm units and staggered
  \draw[pipeline/revise] (typecheck.south) .. controls +(0,-0.8) and +(0,-0.8) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {Revise} (draft.south);
  \draw[pipeline/revise] (review.south) .. controls +(0,-1.4) and +(0,-1.4) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {Revise} (draft.south);
  \draw[pipeline/revise] (tests.south) .. controls +(0,-2.0) and +(0,-2.0) ..
    node[pipeline/label, pos=0.5, text=red!70!black, fill=white, inner sep=1pt] {Revise} (draft.south);
\end{tikzpicture}
}
\caption{Iterative loop for specification generation.}
\label{fig:pipeline-specgen-loop}
\end{figure*}


==> figures/proof_waffle_figure_source.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usetikzlibrary{patterns, patterns.meta}

\definecolor{tolfp}{HTML}{228833}
\definecolor{tolpps}{HTML}{4477AA}
\definecolor{tolppf}{HTML}{CCBB44}
\definecolor{tolsf}{HTML}{EE6677}

\newlength{\cellsize}
\setlength{\cellsize}{0.42cm}
\newlength{\cellgap}
\setlength{\cellgap}{0.08cm}
\pgfmathsetmacro{\cellS}{0.42}
\pgfmathsetmacro{\cellG}{0.08}
\pgfmathsetmacro{\cellStep}{\cellS + \cellG}

% ── Patterns ──
\tikzset{
  pat fp/.style={fill=tolfp},
  pat pps/.style={fill=tolpps,
    postaction={path picture={
      \fill[white!70]
        (path picture bounding box.center)
        ++(0, 0.12cm) -- ++(-0.11cm, -0.19cm) -- ++(0.22cm, 0cm) -- cycle;
    }}},
  pat ppf/.style={fill=tolppf,
    postaction={path picture={
      \draw[white!70, line width=0.5pt]
        (path picture bounding box.center) circle (0.11cm);
    }}},
  pat sf/.style={fill=tolsf,
    postaction={path picture={
      \draw[white!70, line width=0.6pt]
        ([shift={(0.09cm,0.09cm)}]path picture bounding box.south west)
        -- ([shift={(-0.09cm,-0.09cm)}]path picture bounding box.north east)
        ([shift={(-0.09cm,0.09cm)}]path picture bounding box.south east)
        -- ([shift={(0.09cm,-0.09cm)}]path picture bounding box.north west);
    }}},
}

\begin{document}
\begin{tikzpicture}[x=1cm, y=1cm]
  \begin{scope}[shift={(0, 0)}]
    \node[font=\sffamily\footnotesize\bfseries, anchor=south] at ({5*\cellStep - \cellG/2}, {5*\cellStep + 0.15}) {Lean baseline};
    \node[font=\sffamily\tiny, text=gray, anchor=north] at ({5*\cellStep - \cellG/2}, -0.15) {\strut 50 problems (15 dev + 35 eval)};
    \fill[pat fp, rounded corners=1.5pt] (0*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (1*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (2*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (3*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (4*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (5*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (6*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (7*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (8*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (9*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (0*\cellStep, 3*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat ppf, rounded corners=1.5pt] (1*\cellStep, 3*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat ppf, rounded corners=1.5pt] (2*\cellStep, 3*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat ppf, rounded corners=1.5pt] (3*\cellStep, 3*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat sf, rounded corners=1.5pt] (4*\cellStep, 3*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (5*\cellStep, 3*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (6*\cellStep, 3*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (7*\cellStep, 3*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (8*\cellStep, 3*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (9*\cellStep, 3*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (0*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (1*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (2*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (3*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (4*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (5*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (6*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (7*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (8*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (9*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (0*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (1*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (2*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (3*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (4*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (5*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (6*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (7*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (8*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (9*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (0*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (1*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (2*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (3*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat ppf, rounded corners=1.5pt] (4*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat ppf, rounded corners=1.5pt] (5*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat ppf, rounded corners=1.5pt] (6*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat ppf, rounded corners=1.5pt] (7*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat sf, rounded corners=1.5pt] (8*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat sf, rounded corners=1.5pt] (9*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
  \end{scope}
  \begin{scope}[shift={(6.5, 0)}]
    \node[font=\sffamily\footnotesize\bfseries, anchor=south] at ({5*\cellStep - \cellG/2}, {5*\cellStep + 0.15}) {\textit{Velvet} pipeline};
    \node[font=\sffamily\tiny, text=gray, anchor=north] at ({5*\cellStep - \cellG/2}, -0.15) {\strut 50 problems (15 dev + 35 eval)};
    \fill[pat fp, rounded corners=1.5pt] (0*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (1*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (2*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (3*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (4*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (5*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (6*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (7*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (8*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (9*\cellStep, 4*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (0*\cellStep, 3*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (1*\cellStep, 3*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat sf, rounded corners=1.5pt] (2*\cellStep, 3*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat sf, rounded corners=1.5pt] (3*\cellStep, 3*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat sf, rounded corners=1.5pt] (4*\cellStep, 3*\cellStep + 0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (5*\cellStep, 3*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (6*\cellStep, 3*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (7*\cellStep, 3*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (8*\cellStep, 3*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (9*\cellStep, 3*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (0*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (1*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (2*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (3*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (4*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (5*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (6*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (7*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (8*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (9*\cellStep, 2*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (0*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (1*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (2*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (3*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (4*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (5*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (6*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat fp, rounded corners=1.5pt] (7*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (8*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (9*\cellStep, 1*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (0*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (1*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (2*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (3*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (4*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (5*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (6*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (7*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat pps, rounded corners=1.5pt] (8*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
    \fill[pat sf, rounded corners=1.5pt] (9*\cellStep, 0*\cellStep + -0.18) rectangle ++(\cellS, \cellS);
  \end{scope}
  \begin{scope}[shift={(0, -0.9)}]
    \pgfmathsetmacro{\sw}{0.28}
    \fill[pat fp, rounded corners=1pt] (0.0, 0) rectangle ++(\sw, \sw);
    \node[font=\sffamily\tiny, anchor=west] at (0.38, 0.14) {Fully proven};
    \fill[pat pps, rounded corners=1pt] (2.0, 0) rectangle ++(\sw, \sw);
    \node[font=\sffamily\tiny, anchor=west] at (2.38, 0.14) {Partially proven (Aristotle succeeds)};
    \fill[pat ppf, rounded corners=1pt] (6.2, 0) rectangle ++(\sw, \sw);
    \node[font=\sffamily\tiny, anchor=west] at (6.58, 0.14) {Partially proven (Aristotle fails)};
    \fill[pat sf, rounded corners=1pt] (9.8, 0) rectangle ++(\sw, \sw);
    \node[font=\sffamily\tiny, anchor=west] at (10.18, 0.14) {Synthesis failure};
  \end{scope}
\end{tikzpicture}
\end{document}

==> figures/prover_v2_tikz.tex <==
\newcommand{\llmboticon}{%
  \tikz[baseline=-0.55ex, x=0.85mm, y=0.85mm]{
    \draw[blue!60!black, line width=0.35mm, rounded corners=0.5mm]
      (-1.6,-1.2) rectangle (1.6,1.2);
    \draw[blue!60!black, line width=0.35mm] (0,1.2) -- (0,2.0);
    \draw[blue!60!black, fill=blue!60!black] (0,2.2) circle (0.22);
    \draw[blue!60!black, fill=blue!60!black] (-0.55,0.2) circle (0.16);
    \draw[blue!60!black, fill=blue!60!black] (0.55,0.2) circle (0.16);
    \draw[blue!60!black, line width=0.3mm] (-0.75,-0.45) -- (0.75,-0.45);
    \draw[blue!60!black, line width=0.35mm] (-1.6,0) -- (-2.2,0);
    \draw[blue!60!black, line width=0.35mm] (1.6,0) -- (2.2,0);
    \draw[blue!60!black, line width=0.35mm] (-0.8,-1.2) -- (-0.8,-2.0);
    \draw[blue!60!black, line width=0.35mm] (0.8,-1.2) -- (0.8,-2.0);
  }%
}

\begin{tikzpicture}[
  font=\small,
  >=stealth,
  node distance=7mm and 8mm,
  box/.style={
    draw=blue!60!black,
    rounded corners=2.5pt,
    thick,
    fill=blue!5,
    align=center,
    minimum height=8mm,
    inner sep=3pt
  },
  tool/.style={
    box,
    fill=white,
    minimum width=15mm
  },
  llm/.style={
    box,
    fill=blue!10,
    minimum width=16mm
  },
  outcome/.style={
    box,
    minimum width=20mm
  },
  partial/.style={
    outcome,
    draw=orange!70!black,
    fill=orange!10
  },
  flow/.style={->, thick, draw=blue!60!black},
  lab/.style={font=\scriptsize, inner sep=1pt, fill=white}
]

\node[box, minimum width=16mm] (goal) {Goal /\\ Theorem};

\node[tool, minimum width=22mm] (check) at (3.0,1.25) {Check Proof};
\node[tool, minimum width=18mm, right=2mm of check] (decomp) {Decompose};
\node[tool, minimum width=25mm, right=2mm of decomp] (search) {Lean-Explore\\ Search};
\node[tool, minimum width=22mm, right=2mm of search] (register) {Register\\ Lemmas};
\node[llm, minimum width=27mm, right=2mm of register] (strategy) {Get Proof\\ Strategy\\[-1pt]\llmboticon};

\node[llm, minimum width=18mm] (llm) at (4.0,0) {LLM Prover\\[-1pt]\llmboticon};
\node[tool, minimum width=12mm, right=18mm of llm] (done) {Done};

\node[outcome, minimum width=21mm, right=18mm of done, yshift=10mm] (complete) {Complete\\ Proof};
\node[partial, minimum width=24mm, below=8mm of complete] (partial) {Sorried / Partial\\ Proof};
\node[outcome, minimum width=25mm, below=8mm of partial] (recurse) {Recursive\\ Decomposition};

\node[
  draw=blue!60!black,
  rounded corners=4pt,
  thick,
  fill=black!4,
  fit=(check) (decomp) (search) (register) (strategy) (llm) (done),
  inner sep=8pt,
  label={[yshift=1mm]north:\textbf{Goal-Directed Proving (prover)}}
] (panel) {};

\node[font=\scriptsize, anchor=south] at ($(check.north)!0.5!(strategy.north)+(0,0.7mm)$) {Tools};

\draw[flow] (goal) -- (llm);
\draw[flow] (llm.north) .. controls +(0,8mm) and +(0,-8mm) .. node[lab, pos=0.55] {Choose Tools} ($(check.south)!0.5!(strategy.south)$);
\draw[flow] ($(strategy.south)+(0,-0.5mm)$) .. controls +(-6mm,-9mm) and +(5mm,9mm) .. node[lab, pos=0.45] {Tool Results} (llm.north east);
\draw[flow] (llm) -- (done);

\draw[flow] (done) -- node[lab, above] {proved} (complete);
\draw[flow] (done) -- node[lab, above] {stuck} (partial);
\draw[flow] (done) |- node[lab, pos=0.35, below] {decompose} (recurse.west);
\draw[flow] (recurse.west) .. controls +(-18mm,0) and +(10mm,-10mm) .. node[lab, pos=0.55] {prove subgoals recursively} (llm.south east);

\end{tikzpicture}

